Optimisation of Overparametrized Sum-Product Networks

It seems to be a pearl of conventional wisdom that parameter learning in deep sum-product networks is surprisingly fast compared to shallow mixture models. This paper examines the effects of overparameterization in sum-product networks on the speed of parameter optimisation. Using theoretical analysis and empirical experiments, we show that deep sum-product networks exhibit an implicit acceleration compared to their shallow counterpart. In fact, gradient-based optimisation in deep tree-structured sum-product networks is equal to gradient ascend with adaptive and time-varying learning rates and additional momentum terms.

==> deepSPN.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}

\begin{document}
  
\tikzstyle{vertex}=[inner sep=0.01cm, circle, draw]
\resizebox{!}{0.8\textheight}{
  \begin{tikzpicture} [
  auto, >={latex'[width=5cm]},
  triangle/.style = {regular polygon, regular polygon sides=3, draw },
]
    \path[use as bounding box] (-4,0.5) rectangle (4,-3);
    
    \node[vertex](root) at (0, 0) {\large$+$};
    
    \node[vertex, label=left:$\mathsf{S}^{[1]}_1$](s1) at (-2, -1.0) {\large$+$};
    \node[vertex, label=right:$\mathsf{S}^{[1]}_2$](s2) at (2, -1.0) {\large$+$};
    
    \node[triangle](j1) at (-3, -2.5) {$C_1$};
    \node[triangle](j2) at (-1, -2.5) {$C_2$};
    \node[triangle](j3) at (1, -2.5) {$C_3$};
    \node[triangle](j4) at (3, -2.5) {$C_4$};
    
    \draw[->] (root) -- (s1) node[above, midway, sloped] {$w^{[0]}_1$};
    \draw[->] (root) -- (s2) node[above, midway, sloped] {$w^{[0]}_2$};
    
    \draw[->] (s1) -- (j1.north) node [anchor=east] {$w^{[1]}_1$};
    \draw[->] (s1) -- (j2.north) node [anchor=west] {$w^{[1]}_2$};
    \draw[->] (s2) -- (j3.north) node [anchor=east] {$w^{[1]}_3$};
    \draw[->] (s2) -- (j4.north) node [anchor=west] {$w^{[1]}_4$};
	
 	\end{tikzpicture}
 	}
\end{document}

==> shallowSPN.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.meta}

\begin{document}
  
\tikzstyle{vertex}=[inner sep=0.01cm, circle, draw]
\resizebox{!}{0.8\textheight}{
  \begin{tikzpicture} [
  scale=1, 
  auto, >={latex'[width=5cm]},
  triangle/.style = {regular polygon, regular polygon sides=3, draw },
]
    \path[use as bounding box] (-4,0.5) rectangle (4,-3);
    
    \node[vertex](root) at (0, 0) {\large$+$};
    
    \node[triangle](j1) at (-3, -2.5) {$C_1$};
    \node[triangle](j2) at (-1, -2.5) {$C_2$};
    \node[triangle](j3) at (1, -2.5) {$C_3$};
    \node[triangle](j4) at (3, -2.5) {$C_4$};
    
    \draw[->] (root) -- (j1.north) node[above, midway, sloped] {$w_1$};
    \draw[->] (root) -- (j2.north) node[above, midway, sloped] {$w_2$};
    \draw[->] (root) -- (j3.north) node[above, midway, sloped] {$w_3$};
    \draw[->] (root) -- (j4.north) node[above, midway, sloped] {$w_4$};
	
 	\end{tikzpicture}
 	}
\end{document}
